Work While They Sleep: Exploiting Evaluation Latency for Fully Bayesian Optimization

Black-box optimization problems are ubiquitous across science and engineering, often dealing with expensive objective functions. This objective latency has two consequences during optimization: (i) the objective evaluation dominates execution time, and (ii) sample-efficient algorithms are crucial to accelerate development and avoid wasting resources. Bayesian optimization (BO) methods are the \textit{de facto} choice of planners for suggesting the next point to try. Standard BO fits the surrogate model's hyperparameters with a point estimate. Alternatively, a fully Bayesian approach uses model averaging to account for uncertainty over the hyperparameters, leading to better uncertainty estimates---useful in the low-data regime that is pervasive in BO. However, it is often prohibitively expensive and thus rarely used. In this work, we propose ELF-BO, an algorithm that uses the objective evaluation latency to headstart the computation of the next suggestion, allowing for fully Bayesian optimization without incurring substantial decision-time costs. This is done by sampling from the hyperparameter posterior \emph{while} the objective is being evaluated, only requiring reweighting of the samples once the objective value is observed. Across synthetic functions and real-world applications, we show that ELF-BO matches the performance of fully Bayesian methods while only incurring decision latency on par with or better than standard BO. Thus, ELF-BO makes fully Bayesian optimization practical in real-world use cases.

==> figs/schedules.tex <==
% Schedule comparison figure. Requires tikz and graphicx in the main preamble.
% Colours: only defined here if not already defined elsewhere (Dark2 palette).
\definecolor{dark2gray}{HTML}{666666}
\definecolor{dark2pink}{HTML}{FF847C}
\definecolor{dark2green}{HTML}{1B9E77}
\definecolor{dark2blue}{HTML}{1F5FA9}

% Styles: scoped to this figure, and shared by the picture and the legend swatches.
\tikzset{
    task/.style={draw, minimum height=0.6cm},
    worker/.style={font=\small},
    swatch/.style={draw, minimum width=0.35cm, minimum height=0.25cm, inner sep=0pt},
    type1/.style={fill=dark2gray},
    type2/.style={fill=dark2blue},
    type3/.style={fill=dark2pink},
    type4/.style={fill=dark2green}
}
\newcommand{\lbox}[1]{\tikz[]{\node[swatch,#1]{};}}

\resizebox{0.99\textwidth}{!}{%
\begin{tikzpicture}[thick]

% \schedule[<axis end>]{<title>}{<xshift>}{<worker names>}{<task list>}
% task list entries: worker/start/end/type  (worker = position in the names list)
\newcommand{\schedule}[5][7]{%
  \begin{scope}[xshift=#3]
    \edef\tasklist{#5}%
    \foreach \name [count=\nw] in {#4} {\xdef\nworkers{\nw}}%
    % worker lines, labels and ellipses at both ends of each line
    \foreach \name [count=\w] in {#4} {
      \pgfmathsetmacro{\y}{\nworkers-\w+0.5}
      \draw[gray, thin] (0,\y) -- (#1,\y);
      \node[anchor=east, inner sep=2pt] (lell) at (0,\y) {$\cdots$};
      \node[anchor=west, inner sep=2pt]        at (#1,\y) {$\cdots$};
      \node[worker, anchor=east] at ([xshift=-0.1cm]lell.west) {\name};
    }
    % time axis and title
    \pgfmathsetmacro{\half}{#1/2}
    \draw[->] ({#1-1},-0.1) node[worker, left] {Time} -- (#1,-0.1);
    \node[font=\bfseries] at (\half,\nworkers+0.5) {#2};
    % tasks
    \foreach \wrk/\st/\en/\ty in \tasklist {
      \pgfmathsetmacro{\y}{\nworkers-\wrk+0.5}
      \draw[task, type\ty] (\st,\y-0.15) rectangle (\en,\y+0.15);
    }
  \end{scope}%
}

% ---- Data ----
% \def\scheduleA{1/0/1.5/1, 2/1.5/1.9/2, 2/1.9/2/3, 
%                1/2/3.5/1, 2/3.5/3.9/2, 2/3.9/4/3,
%                1/4/5.5/1, 2/5.5/5.9/2, 2/5.9/6/3,
%                1/6/7/1}
               
% \def\scheduleB{1/0/1.5/1, 2/0/0.4/2, 2/1.5/1.6/3, 
%                1/1.6/3.1/1, 2/1.6/2.0/2, 2/3.1/3.2/3,
%                1/3.2/4.7/1, 2/3.2/3.6/2, 2/4.7/4.8/3,
%                1/4.8/6.3/1, 2/4.8/5.2/2, 2/6.3/6.4/3,
%                1/6.4/7/1, 2/6.4/6.8/2}

\def\scheduleA{1/0/1.5/1, 2/1.5/2.5/2, 2/2.5/2.7/3, 
               1/2.7/4.2/1, 2/4.2/5.2/2, 2/5.2/5.4/3, 
               1/5.4/7/1}
               
\def\scheduleB{1/0/1.5/1, 2/0/1/2, 2/1.5/1.6/4, 2/1.6/1.8/3,
               1/1.8/3.3/1, 2/1.8/2.8/2, 2/3.3/3.4/4, 2/3.4/3.6/3,
               1/3.6/5.1/1, 2/3.6/4.6/2, 2/5.1/5.2/4, 2/5.2/5.4/3,
               1/5.4/7/1, 2/5.4/6.4/2}



% ---- Drawing ----
\schedule{Standard MCMC-Based BO}{0cm}{Worker, Planner}{\scheduleA}
\schedule{ELF-BO (Ours)}{10cm}{Worker, Planner}{\scheduleB}

% ---- Legend: a single matrix, centred under the bounding box of everything above ----
% \& is needed because the picture sits inside \resizebox's argument.
% "\&[0.8cm]" adds extra space between legend entries.
% Fixed text height/depth gives every label the same box, so its centre lines up
% with the swatch centre regardless of ascenders/descenders.
\matrix[anchor=north, ampersand replacement=\&, column sep=0.15cm,
        nodes={anchor=center, thin},
        legendtext/.style={font=\small, text height=1.5ex, text depth=0.25ex, inner ysep=0pt}]
  at ([yshift=-0.15cm]current bounding box.south) {
    \node[swatch, type1] {}; \& \node[legendtext] {Function evaluation};      \&[0.8cm]
    \node[swatch, type2] {}; \& \node[legendtext] {MCMC sampling};            \&[0.8cm]
    \node[swatch, type3] {}; \& \node[legendtext] {Acquisition optimization}; \&[0.8cm]
    \node[swatch, type4] {}; \& \node[legendtext] {Sample reweighting};       \\
};

\end{tikzpicture}%
}
